Model Selection for Ordinary Differential Equations: a Statistical Testing Approach

Ordinary differential equations (ODEs) are foundational in modeling intricate dynamics across a gamut of scientific disciplines. Yet, a possibility to represent a single phenomenon through multiple ODE models, driven by different understandings of nuances in internal mechanisms or abstraction levels, presents a model selection challenge. This study introduces a testing-based approach for ODE model selection amidst statistical noise. Rooted in the model misspecification framework, we adapt foundational insights from classical statistical paradigms (Vuong and Hotelling) to the ODE context, allowing for the comparison and ranking of diverse causal explanations without the constraints of nested models. Our simulation studies validate the theoretical robustness of our proposed test, revealing its consistent size and power. Real-world data examples further underscore the algorithm's applicability in practice. To foster accessibility and encourage real-world applications, we provide a user-friendly Python implementation of our model selection algorithm, bridging theoretical advancements with hands-on tools for the scientific community.

==> (inline-0) <==
\begin{bmatrix}
\frac{\partial ln(f(\cdot|\cdot))}{\partial \sigma^2_1} &
\frac{\partial ln(f(\cdot|\cdot))}{\partial \sigma^2_2} & 
\frac{\partial ln(f(\cdot|\cdot))}{\partial \sigma^2_3} & 
\frac{\partial ln(f(\cdot|\cdot))}{\partial \xi_1} & 
\frac{\partial ln(f(\cdot|\cdot))}{\partial \xi_2} & 
\frac{\partial ln(f(\cdot|\cdot))}{\partial \xi_3} & 
\frac{\partial ln(f(\cdot|\cdot))}{\partial \psi_1} & 
\frac{\partial ln(f(\cdot|\cdot))}{\partial \psi_2}
\end{bmatrix}
\begin{bmatrix}
- \frac{1}{2\sigma_1^2}+\frac{(y_{i,1}-\xi_1\mathrm{e}^{\psi_1 t})^2}{2(\sigma^2_1)^2}
\\
-\frac{1}{2\sigma_2^2}+\frac{(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})^2}{2(\sigma^2_2)^2}
\\
-\frac{1}{2\sigma_3^2}+\frac{(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1 + \psi_2) t})^2}{2(\sigma^2_3)^2}
\\
\frac{\mathrm{e}^{\psi_1 t}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1 t})}{\sigma^2_1}
\\
\frac{\mathrm{e}^{\psi_2 t}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})}{\sigma^2_2}
\\
\frac{\mathrm{e}^{(\psi_1 + \psi_2) t}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1 + \psi_2) t})}{\sigma^2_3}
\\
\frac{\xi_1t\mathrm{e}^{\psi_1 t}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1 t})}{\sigma^2_1} + \frac{\xi_3t\mathrm{e}^{(\psi_1+\psi_2) t}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{\sigma^2_3}
\\
\frac{\xi_2t\mathrm{e}^{\psi_2 t}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})}{\sigma^2_2}+ \frac{\xi_3t\mathrm{e}^{(\psi_1+\psi_2) t}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{\sigma^2_3}
\end{bmatrix}
\begin{bmatrix}
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial (\sigma^2)^2} &
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \sigma^2 \partial \xi}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \sigma^2 \partial \psi}
\\
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \xi \partial \sigma^2}&
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial (\xi)^2}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \xi \partial \psi}
\\
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \psi \partial \sigma^2}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \psi \partial \xi}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial (\psi)^2}
\end{bmatrix}
\begin{bmatrix}
\dfrac{1}{2{(\sigma}_1^2)^2}-\dfrac{\left(y_{i,1}-\xi_1\mathrm{e}^{{\psi}_1t}\right)^2}{{(\sigma}_1^2)^3}&0 &0\\
0&\dfrac{1}{2{(\sigma}_2^2)^2}-\dfrac{\left(y_{i,2}-\xi_2\mathrm{e}^{{\psi}_2t}\right)^2}{{(\sigma}_2^2)^3}&0\\
0 &0&\dfrac{1}{2{(\sigma}_3^2)^2}-\dfrac{\left(y_{i,3}-\xi_3\mathrm{e}^{({\psi}_1 + {\psi}_2)t}\right)^2}{{(\sigma}_3^2)^3}\\
-\dfrac{\mathrm{e}^{{\psi}_1t}\left(y_{i,1}-\xi_1\mathrm{e}^{{\psi}_1t}\right)}{{(\sigma}_1^2)^2}&0&0\\
0&-\dfrac{\mathrm{e}^{{\psi}_2t}\left(y_{i,2}-\xi_2\mathrm{e}^{{\psi}_2t}\right)}{{(\sigma}_2^2)^2}&0\\
0&0&-\dfrac{\mathrm{e}^{({\psi}_1+{\psi}_2)t}\left(y_{i,3}-\xi_3\mathrm{e}^{({\psi}_1 + {\psi}_2)t}\right)}{{(\sigma}_3^2)^2}\\
-\dfrac{t\xi_1\mathrm{e}^{t{\psi}_1}\left(y_{i,1} - \xi_1\mathrm{e}^{t{\psi}_1}\right)}{{(\sigma}_1^2)^2}&0&-\dfrac{t\xi_3\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}\left(y_{i,3}-\xi_3\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}\right)}{{\sigma}_3^2}\\
0&-\dfrac{t\xi_2\mathrm{e}^{t{\psi}_2}\left(y_{i,2} - \xi_2\mathrm{e}^{t{\psi}_2}\right)}{{(\sigma}_2^2)^2}&-\dfrac{t\xi_3\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}\left(y_{i,3}-\xi_3\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}\right)}{{\sigma}_3^2}
\end{bmatrix}
\begin{bmatrix}
-\dfrac{\mathrm{e}^{{\psi}_1t}\left(y_{i,1}-\xi_1\mathrm{e}^{{\psi}_1t}\right)}{({\sigma}_1^2)^2} & 0 & 0\\
0 & -\dfrac{\mathrm{e}^{{\psi}_2t}\left(y_{i,2}-\xi_2\mathrm{e}^{{\psi}_2t}\right)}{({\sigma}_2^2)^2} & 0\\
0 & 0 & -\dfrac{\mathrm{e}^{({\psi}_1+{\psi}_2)t}\left(y_{i,3}-\xi_3\mathrm{e}^{({\psi}_1+{\psi}_2)t}\right)}{({\sigma}_3^2)^2}\\
-\dfrac{\mathrm{e}^{2{\psi}_1t}}{{\sigma}_1^2} & 0 & 0\\
0 & -\dfrac{\mathrm{e}^{2{\psi}_2t}}{{\sigma}_2^2} & 0\\
0 & 0 & -\dfrac{\mathrm{e}^{2({\psi}_1+{\psi}_2)t}}{{\sigma}_3^2} \\
\dfrac{t\mathrm{e}^{t{\psi}_1}\left(y_{i,1} - 2\xi_1\mathrm{e}^{t{\psi}_1}\right)}{{\sigma}_1^2}& 0 & \dfrac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}\left(y_{i,3} - 2\xi_3\mathrm{e}^{t({\psi}_1+{\psi}_2)}\right)}{{\sigma}_3^2}\\
0& \dfrac{t\mathrm{e}^{t{\psi}_2}\left(y_{i,2} - 2\xi_2\mathrm{e}^{t{\psi}_2}\right)}{{\sigma}_2^2} & \dfrac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}\left(y_{i,3} - 2\xi_3\mathrm{e}^{t({\psi}_1+{\psi}_2)}\right)}{{\sigma}_3^2}
\end{bmatrix}
\begin{bmatrix}
-\dfrac{t\mathrm{e}^{{\psi}_1t}\xi_1\left(y_{i,1}-\xi_1\mathrm{e}^{{\psi}_1t}\right)}{{(\sigma}_1^2)^2} & 0\\
0 & -\dfrac{t\mathrm{e}^{{\psi}_2t}\xi_2\left(y_{i,2}-\xi_2\mathrm{e}^{{\psi}_2t}\right)}{{(\sigma}_2^2)^2}\\
-\dfrac{t\mathrm{e}^{({\psi}_1+{\psi}_2)t}\xi_3\left(y_{i,3}-\xi_3\mathrm{e}^{({\psi}_1+{\psi}_2)t}\right)}{{(\sigma}_3^2)^2} & -\dfrac{t\mathrm{e}^{({\psi}_1+{\psi}_2)t}\xi_3\left(y_{i,3}-\xi_3\mathrm{e}^{({\psi}_1+{\psi}_2)t}\right)}{{(\sigma}_3^2)^2}\\
\dfrac{t\mathrm{e}^{{\psi}_1t}\left(y_1-2\xi_1\mathrm{e}^{{\psi}_1t}\right)}{{\sigma}_1^2} & 0\\
0 & \dfrac{t\mathrm{e}^{{\psi}_2t}\left(y_2-2\xi_2\mathrm{e}^{{\psi}_2t}\right)}{{\sigma}_2^2}\\
\dfrac{t\mathrm{e}^{({\psi}_1+{\psi}_2)t}\left(y_3-2\xi_3\mathrm{e}^{({\psi}_1+{\psi}_2)t}\right)}{{\sigma}_3^2} & \dfrac{t\mathrm{e}^{({\psi}_1+{\psi}_2)t}\left(y_3-2\xi_3\mathrm{e}^{({\psi}_1+{\psi}_2)t}\right)}{{\sigma}_3^2}\\
-\dfrac{t^2\left(2{\sigma}_1^2\xi_3^2\mathrm{e}^{2t\left({\psi}_1+{\psi}_2\right)}-{\sigma}_1^2\xi_3y_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}+2{\sigma}_3^2\xi_1^2\mathrm{e}^{2t{\psi}_1}-{\sigma}_3^2\xi_1y_1\mathrm{e}^{t{\psi}_1}\right)}{{\sigma}_1^2{\sigma}_3^2} & \dfrac{t^2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\left(y_3-2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\right)}{{\sigma}_3^2}\\
\dfrac{t^2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\left(y_3-2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\right)}{{\sigma}_3^2} & -\dfrac{t^2\left(2{\sigma}_2^2\xi_3^2\mathrm{e}^{2t\left({\psi}_1+{\psi}_2\right)}-{\sigma}_2^2\xi_3y_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}+2{\sigma}_3^2\xi_2^2\mathrm{e}^{2t{\psi}_2}-{\sigma}_3^2\xi_2y_2\mathrm{e}^{t{\psi}_2}\right)}{{\sigma}_2^2{\sigma}_3^2}
\end{bmatrix}
\begin{bmatrix}
y_{i,1}-\xi_1\mathrm{e}^{\psi_1t}\\
y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t}\\
y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t}
\end{bmatrix}^{\top} 
(see \ Equation \ \ref{der_g})
\]
\[
\mathbf{\frac{1}{\sigma^2}}=\begin{bmatrix}
\frac{1}{\sigma^2_1}&
\frac{1}{\sigma^2_2}&
\frac{1}{\sigma^2_3}
\end{bmatrix}
(see \ Equation \ \ref{der_sigma})
\]
\[
\mathbf{D}^{(i)}_{\xi}=
\begin{bmatrix}
\mathrm{e}^{{\psi}_1t}&0&0
\\
0&\mathrm{e}^{{\psi}_2t}&0
\\
0&0&\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}
\end{bmatrix} (see \ Equation \ \ref{der_D_xi})
\]
\[
\mathbf{D}^{(i)}_{\psi}=
\begin{bmatrix}
t{\xi}_1\mathrm{e}^{t{\psi}_1}&0& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\\
0&t{\xi}_2\mathrm{e}^{t{\psi}_2}& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}
\begin{bmatrix}
\frac{1}{2}((\mathbf{g}^{(i)})^2*\mathbf{\frac{1}{\sigma^2}}-1)*\mathbf{\frac{1}{\sigma^2}}
&
[\mathbf{D}^{(i)}_{\xi}(\mathbf{\frac{1}{\sigma^2}}*\mathbf{g}^{(i)})^{\top}]^{\top}
&
[\mathbf{D}^{(i)}_{\psi}(\mathbf{\frac{1}{\sigma^2}}*\mathbf{g}^{(i)})^{\top}]^{\top}
\end{bmatrix}
\begin{bmatrix}
(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})^2\\
(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})^2\\
(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})^2
\end{bmatrix}^{\top}*\begin{bmatrix}
\frac{1}{\sigma^2_1}\\
\frac{1}{\sigma^2_2}\\
\frac{1}{\sigma^2_3}
\end{bmatrix}^{\top}-1)*\begin{bmatrix}
\frac{1}{\sigma^2_1}\\
\frac{1}{\sigma^2_2}\\
\frac{1}{\sigma^2_3}
\end{bmatrix}^{\top}=
\]
\[
\begin{bmatrix}
-\frac{1}{2\sigma^2_1} + \frac{(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})^2}{2(\sigma^2_1)^2} 
&
-\frac{1}{2\sigma^2_2} + \frac{(y_{i,2}-\xi_2\mathrm{e}^{\psi_2t})^2}{2(\sigma^2_2)^2}
&
-\frac{1}{2\sigma^2_3} + \frac{(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})^2}{2(\sigma^2_3)^2}
\end{bmatrix}
\begin{bmatrix}
\mathrm{e}^{{\psi}_1t}&0&0
\\
0&\mathrm{e}^{{\psi}_2t}&0
\\
0&0&\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}
\end{bmatrix}(\begin{bmatrix}
\frac{1}{\sigma^2_1}\\
\frac{1}{\sigma^2_2}\\
\frac{1}{\sigma^2_3}
\end{bmatrix}^{\top}*\begin{bmatrix}
y_{i,1}-\xi_1\mathrm{e}^{\psi_1t}\\
y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t}\\
y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t}
\end{bmatrix}^{\top})^{\top}]^{\top}=
\]
\[
\begin{bmatrix}
\frac{\mathrm{e}^{{\psi}_1t}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma^2_1} &
\frac{\mathrm{e}^{{\psi}_2t}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2t})}{\sigma^2_2} &
\frac{\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma^2_3}
\end{bmatrix}
\begin{bmatrix}
t{\xi}_1\mathrm{e}^{t{\psi}_1}&0& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\\
0&t{\xi}_2\mathrm{e}^{t{\psi}_2}& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}(\begin{bmatrix}
\frac{1}{\sigma^2_1}\\
\frac{1}{\sigma^2_2}\\
\frac{1}{\sigma^2_3}
\end{bmatrix}^{\top}*\begin{bmatrix}
y_{i,1}-\xi_1\mathrm{e}^{\psi_1t}\\
y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t}\\
y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t}
\end{bmatrix}^{\top})^{\top}]^{\top}=
\]
\[
\begin{bmatrix}
\frac{t{\xi}_1\mathrm{e}^{t{\psi}_1}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma^2_1} + \frac{t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{\sigma^2_3} &
\frac{t{\xi}_2\mathrm{e}^{t{\psi}_2(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})}}{\sigma^2_2} + \frac{t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{\sigma^2_3}
\end{bmatrix}
\begin{matrix}
\mathbf{v}_{(\xi_1)^2}=
\begin{bmatrix}
0& 0 &0
\end{bmatrix}^{\top}
&
\mathbf{v}_{(\xi_2)^2}=
\begin{bmatrix}
0& 0 &0
\end{bmatrix}^{\top}
&
\mathbf{v}_{(\xi_3)^2}=
\begin{bmatrix}
0& 0 &0
\end{bmatrix}^{\top}
\end{matrix}
\begin{matrix}
\mathbf{v}_{\xi_1 \xi_2}=
\begin{bmatrix}
0&0 &0
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_1 \xi_3}=
\begin{bmatrix}
0&0 &0
\end{bmatrix}^{\top}
\end{matrix}
\] 
\[
\begin{matrix}
\mathbf{v}_{\xi_2 \xi_1}=
\begin{bmatrix}
0&0 &0
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_2 \xi_3}=
\begin{bmatrix}
0&0 &0
\end{bmatrix}^{\top}
\end{matrix}
\]
\[
\begin{matrix}
\mathbf{v}_{\xi_3 \xi_1}=
\begin{bmatrix}
0&0 &0
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_3 \xi_2}=
\begin{bmatrix}
0&0 &0
\end{bmatrix}^{\top}
\end{matrix}
\begin{matrix}    
\mathbf{v}_{\xi_1} = 
\begin{bmatrix}
\mathrm{e}^{{\psi}_1t}&0&0
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_2} = 
\begin{bmatrix}
0&\mathrm{e}^{{\psi}_2t}&0
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_3} = 
\begin{bmatrix}
0&0&\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}
\end{bmatrix}^{\top}
\end{matrix}
\begin{matrix}    
\mathbf{v}_{\xi_1 \psi_1}=
\begin{bmatrix}
t\mathrm{e}^{t{\psi}_1} & 0 & 0
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_1 \psi_2}=
\begin{bmatrix}
0 & 0 & 0
\end{bmatrix}^{\top}
\end{matrix}
\]
\[
\begin{matrix}    
\mathbf{v}_{\xi_2 \psi_1}=
\begin{bmatrix}
0 & 0 & 0
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_2 \psi_2}=
\begin{bmatrix}
0 & t\mathrm{e}^{t{\psi}_2} & 0
\end{bmatrix}^{\top}
\end{matrix}
\]
\[
\begin{matrix}    
\mathbf{v}_{\xi_3 \psi_1}=
\begin{bmatrix}
0 & 0& t\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}^{\top}
&
\mathbf{v}_{\xi_3 \psi_2}=
\begin{bmatrix}
0 & 0& t\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}^{\top}
\end{matrix}
\begin{matrix}
\mathbf{v}_{\psi_1} = 
\begin{bmatrix}
 t{\xi}_1\mathrm{e}^{t{\psi}_1}&0& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}^{\top}
&
\mathbf{v}_{\psi_2} = 
\begin{bmatrix}
0&t{\xi}_2\mathrm{e}^{t{\psi}_2}& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}^{\top}
\end{matrix}
\begin{matrix}
\mathbf{v}_{\psi_1 \xi_1}=
\begin{bmatrix}
t\mathrm{e}^{{\psi}_1t} &
0 &
0
\end{bmatrix}^{\top} &
\mathbf{v}_{\psi_1 \xi_2}=\begin{bmatrix}
0&0&0
\end{bmatrix}^{\top} &
\mathbf{v}_{\psi_1 \xi_3}=\begin{bmatrix}
0&0&
t\mathrm{e}^{\left({\psi}_2+{\psi}_1\right)t}
\end{bmatrix}^{\top}
\end{matrix}
\]
\[
\begin{matrix}
\mathbf{v}_{\psi_2 \xi_1}=
\begin{bmatrix}
0 &
0 &
0
\end{bmatrix}^{\top} &
\mathbf{v}_{\psi_2 \xi_2}=\begin{bmatrix}
0&t\mathrm{e}^{{\psi}_2t}&0
\end{bmatrix}^{\top} &
\mathbf{v}_{\psi_2 \xi_3}=\begin{bmatrix}
0&0&
t\mathrm{e}^{\left({\psi}_2+{\psi}_1\right)t}
\end{bmatrix}^{\top}
\end{matrix}
\begin{matrix}
\mathbf{v}_{(\psi_1)^2}=
\begin{bmatrix}
t^2{\xi}_1\mathrm{e}^{t{\psi}_1}& 0 &t^2{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}^{\top} &
\mathbf{v}_{\psi_1 \psi_2}=
\begin{bmatrix}
0& 0& t^2{\xi}_3\mathrm{e}^{t\left({\psi}_2+{\psi}_1\right)} 
\end{bmatrix}^{\top} 
\end{matrix}
\]
\[
\begin{matrix}
\mathbf{v}_{\psi_2 \psi_1}=
\begin{bmatrix}
0 & 0 & t^2{\xi}_3\mathrm{e}^{t\left({\psi}_2+{\psi}_1\right)}
\end{bmatrix}^{\top} & 
\mathbf{v}_{(\psi_2)^2}=
\begin{bmatrix}
0 & t^2{\xi}_2\mathrm{e}^{t{\psi}_2} &
t^2{\xi}_3\mathrm{e}^{t\left({\psi}_2+{\psi}_1\right)}
\end{bmatrix}^{\top} 
\end{matrix}
\begin{bmatrix}
\frac{y_{i,1}-\xi_1\mathrm{e}^{\psi_1t}}{\sigma_1^2}&
\frac{y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t}}{\sigma_2^2}&
\frac{y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t}}{\sigma_3^2}
\end{bmatrix}
\]
\[
\mathbf{v_{\frac{1}{\sigma^2}}}=\begin{bmatrix}
\frac{1}{\sigma^2_1}&
\frac{1}{\sigma^2_2}&
\frac{1}{\sigma^2_3}
\end{bmatrix}
\begin{bmatrix}
\Delta(\frac{1}{2}(\mathbf{\frac{1}{\sigma^2}})^2 - (\mathbf{g}^{(i)})^2*(\mathbf{\frac{1}{\sigma^2}})^3)& -[\mathbf{D}^{(i)}_{\xi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)]^{\top}& -[\mathbf{D}^{(i)}_{\psi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)]^{\top}
\end{bmatrix}
\begin{bmatrix}
\frac{1}{2(\sigma_1^2)^2} - \frac{(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})^2}{(\sigma_1^2)^3} & 0 & 0
\\
0 & \frac{1}{2(\sigma_2^2)^2} - \frac{(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})^2}{(\sigma_2^2)^3} & 0
\\
 0 & 0 & \frac{1}{2(\sigma_3^2)^2} - \frac{(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})^2}{(\sigma_3^2)^3}
\end{bmatrix}
\begin{bmatrix}
\mathrm{e}^{{\psi}_1t}&0&0
\\
0&\mathrm{e}^{{\psi}_2t}&0
\\
0&0&\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}
\end{bmatrix} 
\begin{bmatrix}
\frac{y_{i,1}-\xi_1\mathrm{e}^{\psi_1t}}{\sigma_1^2} &0&0
\\
0&\frac{y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t}}{\sigma_2^2}&0
\\
0&0&\frac{y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t}}{\sigma_3^2}
\end{bmatrix}]^{\top} =
\]
\[
\begin{bmatrix}
-\frac{\mathrm{e}^{{\psi}_1t}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma_1^2} &0&0
\\
0&-\frac{\mathrm{e}^{{\psi}_2t}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})}{\sigma_2^2}&0
\\
0&0&-\frac{\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{\sigma_3^2}
\end{bmatrix}
\begin{bmatrix}
t{\xi}_1\mathrm{e}^{t{\psi}_1}&0& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\\
0&t{\xi}_2\mathrm{e}^{t{\psi}_2}& t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}
\end{bmatrix}
\begin{bmatrix}
\frac{y_{i,1}-\xi_1\mathrm{e}^{\psi_1t}}{(\sigma_1^2)^2} &0&0
\\
0&\frac{y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t}}{(\sigma_2^2)^2}&0
\\
0&0&\frac{y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t}}{(\sigma_3^2)^2}
\end{bmatrix}]^{\top} =
\]
\[
\begin{bmatrix}
-\frac{t{\xi}_1\mathrm{e}^{t{\psi}_1}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{(\sigma_1^2)^2} & 0
\\
0 & -\frac{t{\xi}_2\mathrm{e}^{t{\psi}_2}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})}{(\sigma_2^2)^2}
\\ 
-\frac{t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{(\sigma_3^2)^2}
&
-\frac{t{\xi}_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{(\sigma_3^2)^2}
\end{bmatrix}
\begin{matrix}    
(\frac{\nabla_\theta ln(f(y|t, \theta))}{\nabla \xi})^{'}_{\theta} = 
\begin{bmatrix}
\frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi \partial \sigma^2} & \frac{\partial^2 ln(f(y|t, \theta))}{\partial (\xi)^2}& \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi \partial \psi}
\end{bmatrix}
\end{matrix}
\]
where
\begin{itemize}
\item (see Equation \ref{der_H_xi_sigma}):
    \[
    \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi \partial \sigma^2} = 
    -\mathbf{D}^{(i)}_{\xi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2) =
    \]
    \[
    \begin{bmatrix}
    -\frac{\mathrm{e}^{{\psi}_1t}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma_1^2} &0&0
    \\
    0&-\frac{\mathrm{e}^{{\psi}_2t}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})}{\sigma_2^2}&0
    \\
    0&0&-\frac{\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{\sigma_3^2}
    \end{bmatrix}
\begin{bmatrix}
    -\frac{\mathrm{e}^{2{\psi}_1t}}{\sigma_1^2}&
    0&
    0\\
    0&
    -\frac{\mathrm{e}^{2{\psi}_2t}}{\sigma_2^2}&
    0\\
    0&
    0&
    -\frac{\mathrm{e}^{2\left({\psi}_1+{\psi}_2\right)t}}{\sigma_3^2}\\
    \end{bmatrix}
\begin{bmatrix}
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{(\xi_1)^2}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_1\xi_2}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_1\xi_3}
    \\
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_2\xi_1}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{(\xi_2)^2}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_2\xi_3}
    \\
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_3 \xi_1}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_3 \xi_2}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{(\xi_3)^2}\\
    \end{bmatrix}=
    \begin{bmatrix}
    0&0&0
    \\
    0&0&0
    \\
    0&0&0
    \end{bmatrix}
    \]
    
    \[
    \mathbf{V}_{1}^{(\xi)} = \begin{bmatrix}
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\xi_1})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\xi_2})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\xi_3})\\
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_2}*\mathbf{v}_{\xi_1})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_2}*\mathbf{v}_{\xi_2})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_2}*\mathbf{v}_{\xi_3})\\
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_3}*\mathbf{v}_{\xi_1})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_3}*\mathbf{v}_{\xi_2})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_3}*\mathbf{v}_{\xi_3})\\
    \end{bmatrix}=
    \begin{bmatrix}
    \frac{\mathrm{e}^{2{\psi}_1t}}{\sigma_1^2}&
    0&
    0\\
    0&
    \frac{\mathrm{e}^{2{\psi}_2t}}{\sigma_2^2}&
    0\\
    0&
    0&
    \frac{\mathrm{e}^{2\left({\psi}_1+{\psi}_2\right)t}}{\sigma_3^2}\\
    \end{bmatrix}
    \]
    \item (see Equation \ref{der_log_H_xi_psi}):
    \[
    \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi \partial \psi} =
    \label{}    
    \mathbf{V}_{2}^{(\xi,\psi)}-\mathbf{V}_{1}^{(\xi,\psi)}=
    \]
    \[
    \begin{bmatrix}
    \frac{t\mathrm{e}^{t{\psi}_1}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma_1^2}-    \frac{t\xi_1\mathrm{e}^{2t{\psi}_1}}{\sigma_1^2}&0
    \\
    0&\frac{t\mathrm{e}^{t{\psi}_2}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2t})}{\sigma_2^2}-\frac{t\xi_2\mathrm{e}^{2t{\psi}_2}}{\sigma_2^2}
    \\
    \frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}-\frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}&\frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}-\frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}
    \end{bmatrix}=
    \]
    \[
    \begin{bmatrix}
    -    \frac{t\mathrm{e}^{t{\psi}_1}(2\xi_1\mathrm{e}^{\psi_1t}-y_{i,1})}{\sigma_1^2}&0
    \\
    0&-    \frac{t\mathrm{e}^{t{\psi}_2}(2\xi_2\mathrm{e}^{\psi_2t}-y_{i,2})}{\sigma_2^2}
    \\
    -\frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(2\xi_3\mathrm{e}^{t({\psi}_1+{\psi}_2)}-y_{i,3})}{\sigma_3^2}
    &-\frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(2\xi_3\mathrm{e}^{t({\psi}_1+{\psi}_2)}-y_{i,3})}{\sigma_3^2}
        \end{bmatrix}
\begin{bmatrix}
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_1\psi_1}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_1\psi_2}\\
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_2\psi_1}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_2\psi_2}\\
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_3\psi_1}&    
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_3\psi_2}\\
    \end{bmatrix}=
    \begin{bmatrix}
    \frac{t\mathrm{e}^{t{\psi}_1}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma_1^2}&0\\
    0&\frac{t\mathrm{e}^{t{\psi}_2}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2t})}{\sigma_2^2}\\
    \frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}&\frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}
    \end{bmatrix}
    \]
    \[    
    \mathbf{V}_{1}^{(\xi,\psi)} = \begin{bmatrix}
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\psi_1})&    
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\psi_2})\\
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_2}*\mathbf{v}_{\psi_1})&    
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_2}*\mathbf{v}_{\psi_2})\\
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_3}*\mathbf{v}_{\psi_1})&    
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_3}*\mathbf{v}_{\psi_2})\\
    \end{bmatrix}=
    \begin{bmatrix}
    \frac{t\xi_1\mathrm{e}^{2t{\psi}_1}}{\sigma_1^2}&0\\    0&\frac{t\xi_2\mathrm{e}^{2t{\psi}_2}}{\sigma_2^2}\\    \frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}&\frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}    
    \end{bmatrix}
\begin{matrix}    
(\frac{\nabla_\theta ln(f(y|t, \theta))}{\nabla \psi})^{'}_{\theta} = 
\begin{bmatrix}
\frac{\partial^2 ln(f(y|t, \theta))}{\partial \psi \partial \sigma^2} & \frac{\partial^2 ln(f(y|t, \theta))}{\partial \psi \partial \xi}& \frac{\partial^2 ln(f(y|t, \theta))}{\partial (\psi)^2}
\end{bmatrix}
\end{matrix}
\]
where:
\begin{itemize}
\item
    \[
    \frac{\partial^2 ln(f(y|t, \theta))}{\partial \psi \partial \sigma^2} = 
    -\mathbf{D}^{(i)}_{\psi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)=
    \]
     \[
    \begin{bmatrix}
    -\frac{t\mathrm{e}^{{\psi}_1t}\xi_1(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{(\sigma_1^2)^2} &0&-\frac{t\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}\xi_3(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{(\sigma_3^2)^2}
    \\
    0&-\frac{t\mathrm{e}^{{\psi}_2t}\xi_2(y_{i,2}-\xi_2\mathrm{e}^{\psi_2 t})}{(\sigma_2^2)^2}&-\frac{t\mathrm{e}^{\left({\psi}_1+{\psi}_2\right)t}\xi_3(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2) t})}{(\sigma_3^2)^2}-\frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}
    \end{bmatrix}
\begin{bmatrix}
    \frac{t\mathrm{e}^{t{\psi}_1}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma_1^2}-    \frac{t\xi_1\mathrm{e}^{2t{\psi}_1}}{\sigma_1^2}&0&    \frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}-\frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}\\
    0&\frac{t\mathrm{e}^{t{\psi}_2}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2t})}{\sigma_2^2}-\frac{t\xi_2\mathrm{e}^{2t{\psi}_2}}{\sigma_2^2}&    \frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}
    \end{bmatrix}
    \]
    \[
    \begin{bmatrix}
    \dfrac{t\mathrm{e}^{{\psi}_1t}\left(y_1-2\xi_1\mathrm{e}^{{\psi}_1t}\right)}{{\sigma}_1^2} &0&\dfrac{t\mathrm{e}^{({\psi}_1+{\psi}_2)t}\left(y_3-2\xi_3\mathrm{e}^{({\psi}_1+{\psi}_2)t}\right)}{{\sigma}_3^2}
    \\
    0&\dfrac{t\mathrm{e}^{{\psi}_2t}\left(y_2-2\xi_2\mathrm{e}^{{\psi}_2t}\right)}{{\sigma}_2^2}&\dfrac{t\mathrm{e}^{({\psi}_1+{\psi}_2)t}\left(y_3-2\xi_3\mathrm{e}^{({\psi}_1+{\psi}_2)t}\right)}{{\sigma}_3^2} \end{bmatrix}
\begin{bmatrix}
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_1\xi_1}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_1\xi_2}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_1\xi_3}\\
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_2\xi_1}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_2\xi_2}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_2\xi_3}
    \end{bmatrix}=
    \]
    \[
    \begin{bmatrix}
    \frac{t\mathrm{e}^{t{\psi}_1}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma_1^2}&0&    \frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}\\
    0&\frac{t\mathrm{e}^{t{\psi}_2}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2t})}{\sigma_2^2}&    \frac{t\mathrm{e}^{t({\psi}_1+{\psi}_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1+\psi_2)t})}{\sigma_3^2}
    \end{bmatrix}
    \]
    \[    
    \mathbf{V}_{1}^{(\xi,\psi)} = \begin{bmatrix}
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_1}*\mathbf{v}_{\xi_1})&    
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_1}*\mathbf{v}_{\xi_2}) &
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_1}*\mathbf{v}_{\xi_3})\\
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_2}*\mathbf{v}_{\xi_1})&    
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_2}*\mathbf{v}_{\xi_2}) &
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_2}*\mathbf{v}_{\xi_3})
    \end{bmatrix}=
    \]
    \[
    \begin{bmatrix}
    \frac{t\xi_1\mathrm{e}^{2t{\psi}_1}}{\sigma_1^2}&0&\frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}\\
    0&\frac{t\xi_2\mathrm{e}^{2t{\psi}_2}}{\sigma_2^2}&\frac{t\xi_3\mathrm{e}^{2t({\psi}_1+{\psi}_2)}}{\sigma_3^2}
    \end{bmatrix}
    \]

    \item
    \[
    \frac{\partial^2 ln(f(y|t, \theta))}{\partial (\psi)^2} =
    \mathbf{V}_{2}^{(\psi)}-
    \mathbf{V}_{1}^{(\psi)} =
    \]
    \tiny
    \[
    \begin{bmatrix}
    -\dfrac{t^2\left(2{\sigma}_1^2\xi_3^2\mathrm{e}^{2t\left({\psi}_1+{\psi}_2\right)}-{\sigma}_1^2\xi_3y_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}+2{\sigma}_3^2\xi_1^2\mathrm{e}^{2t{\psi}_1}-{\sigma}_3^2\xi_1y_1\mathrm{e}^{t{\psi}_1}\right)}{{\sigma}_1^2{\sigma}_3^2}&\dfrac{t^2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\left(y_3-2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\right)}{{\sigma}_3^2}
    \\
    \dfrac{t^2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\left(y_3-2\xi_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}\right)}{{\sigma}_3^2}&-\dfrac{t^2\left(2{\sigma}_2^2\xi_3^2\mathrm{e}^{2t\left({\psi}_1+{\psi}_2\right)}-{\sigma}_2^2\xi_3y_3\mathrm{e}^{t\left({\psi}_1+{\psi}_2\right)}+2{\sigma}_3^2\xi_2^2\mathrm{e}^{2t{\psi}_2}-{\sigma}_3^2\xi_2y_2\mathrm{e}^{t{\psi}_2}\right)}{{\sigma}_2^2{\sigma}_3^2}    
    \end{bmatrix}
\begin{bmatrix}
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{(\psi_1)^2}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_1\psi_2}    
    \\
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\psi_2\psi_1}&
    \mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{(\psi_2)^2}    
    \end{bmatrix}=
    \]
    \[
    \begin{bmatrix}
    \frac{t^2\xi_1\mathrm{e}^{t{\psi}_1}(y_{i,1}-\xi_1\mathrm{e}^{\psi_1t})}{\sigma_1^2} + \frac{t^2\xi_3\mathrm{e}^{t(\psi_1 + \psi_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1 + \psi_2)t})}{\sigma_3^2}&\frac{t^2\xi_3\mathrm{e}^{t(\psi_1 + \psi_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1 + \psi_2)t})}{\sigma_3^2}
    \\
    \frac{t^2\xi_3\mathrm{e}^{t(\psi_1 + \psi_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1 + \psi_2)t})}{\sigma_3^2}&
    \frac{t^2\xi_2\mathrm{e}^{t{\psi}_2}(y_{i,2}-\xi_2\mathrm{e}^{\psi_2t})}{\sigma_2^2} + \frac{t^2\xi_3\mathrm{e}^{t(\psi_1 + \psi_2)}(y_{i,3}-\xi_3\mathrm{e}^{(\psi_1 + \psi_2)t})}{\sigma_3^2}
    \end{bmatrix}
    \]
    
    \[
    \mathbf{V}_{1}^{(\psi)} = \begin{bmatrix}
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_1}*\mathbf{v}_{\psi_1})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_1}*\mathbf{v}_{\psi_2})\\
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_2}*\mathbf{v}_{\psi_1})&
    \mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\psi_2}*\mathbf{v}_{\psi_2})
    \end{bmatrix}=
    \begin{bmatrix}
    \frac{t^2\xi_1^2\mathrm{e}^{2t{\psi}_1}}{\sigma_1^2}+\frac{t^2\xi_3^2\mathrm{e}^{2t(\psi_1 + \psi_2)}}{\sigma_3^2}&
    \frac{t^2\xi_3^2\mathrm{e}^{2t(\psi_1 + \psi_2)}}{\sigma_3^2}\\
    \frac{t^2\xi_3^2\mathrm{e}^{2t(\psi_1 + \psi_2)}}{\sigma_3^2}&
    \frac{t^2\xi_2^2\mathrm{e}^{2t{\psi}_2}}{\sigma_2^2}+\frac{t^2\xi_3^2\mathrm{e}^{2t(\psi_1 + \psi_2)}}{\sigma_3^2}
    \end{bmatrix}
\begin{bmatrix}
\frac{\partial ln(f(y|t, \theta))}{\partial \sigma^2} &
\frac{\partial ln(f(y|t, \theta))}{\partial \xi}
&
\frac{\partial ln(f(y|t, \theta))}{\partial \psi}
\end{bmatrix}
\begin{bmatrix}
- \frac{1}{2\sigma_1^2}+\frac{(y_{i,1}-x_1(t, \eta))^2}{2(\sigma^2_1)^2}\\
-\frac{1}{2\sigma_2^2}+\frac{(y_{i,2}-x_2(t, \eta))^2}{2(\sigma^2_2)^2}\\
...\\
 -\frac{1}{2\sigma_2^2}+\frac{(y_{i,d}-x_2(t, \eta))^2}{2(\sigma^2_d)^2} \\
\frac{\partial x_1(t, \eta)}{\partial \xi_1}\frac{(y_{i,1}-x_1(t, \eta))}{\sigma^2_1}+\frac{\partial x_2(t, \eta)}{\partial \xi_1}\frac{(y_{i,2}-x_2(t, \eta))}{\sigma^2_2} + ... + \frac{\partial x_d(t, \eta)}{\partial \xi_1}\frac{(y_{i,d}-x_d(t, \eta))}{\sigma^2_d}
\\
\frac{\partial x_1(t, \eta)}{\partial \xi_2}\frac{(y_{i,1}-x_1(t, \eta))}{\sigma^2_1}+\frac{\partial x_2(t, \eta)}{\partial \xi_2}\frac{(y_{i,2}-x_2(t, \eta))}{\sigma^2_2} + ... + \frac{\partial x_d(t, \eta)}{\partial \xi_2}\frac{(y_{i,d}-x_d(t, \eta))}{\sigma^2_d}
\\
...\\
\frac{\partial x_1(t, \eta)}{\partial \xi_d}\frac{(y_{i,1}-x_1(t, \eta))}{\sigma^2_1}+\frac{\partial x_2(t, \eta)}{\partial \xi_d}\frac{(y_{i,2}-x_2(t, \eta))}{\sigma^2_2} + ... + \frac{\partial x_d(t, \eta)}{\partial \xi_d}\frac{(y_{i,d}-x_d(t, \eta))}{\sigma^2_d}\\
\frac{\partial x_1(t, \eta)}{\partial \psi_1}\frac{(y_{i,1}-x_1(t, \eta))}{\sigma^2_1}+\frac{\partial x_2(t, \eta)}{\partial \psi_1}\frac{(y_{i,2}-x_2(t, \eta))}{\sigma^2_2} + ... + \frac{\partial x_d(t, \eta)}{\partial \psi_1}\frac{(y_{i,d}-x_d(t, \eta))}{\sigma^2_d}
\\
\frac{\partial x_1(t, \eta)}{\partial \psi_2}\frac{(y_{i,1}-x_1(t, \eta))}{\sigma^2_1}+\frac{\partial x_2(t, \eta)}{\partial \psi_2}\frac{(y_{i,2}-x_2(t, \eta))}{\sigma^2_2} + ... + \frac{\partial x_d(t, \eta)}{\partial \psi_2}\frac{(y_{i,d}-x_d(t, \eta))}{\sigma^2_d}
\\
...
\\
\frac{\partial x_1(t, \eta)}{\partial \psi_p}\frac{(y_{i,1}-x_1(t, \eta))}{\sigma^2_1}+\frac{\partial x_2(t, \eta)}{\partial \psi_p}\frac{(y_{i,2}-x_2(t, \eta))}{\sigma^2_2} + ... + \frac{\partial x_d(t, \eta)}{\partial \psi_p}\frac{(y_{i,d}-x_d(t, \eta))}{\sigma^2_d}
\end{bmatrix}
\begin{bmatrix}
y_{i,1}-x_1(t, \eta)\\
y_{i,2}-x_2(t, \eta)\\
...\\
y_{i,d}-x_d(t, \eta)
\end{bmatrix}^{\top}    
\end{equation}
and $\mathbf{\frac{1}{\sigma^2}}$ is a vector of $\frac{1}{\sigma_j^2}$ of dimension $1\times d$:
\begin{equation}
\label{der_sigma}
\mathbf{\frac{1}{\sigma^2}}=\begin{bmatrix}
\frac{1}{\sigma^2_1}&
\frac{1}{\sigma^2_2}&
...&
\frac{1}{\sigma^2_d}
\end{bmatrix}
\begin{bmatrix}
\frac{\partial x_1(t, \eta)}{\partial \xi_1}&\frac{\partial x_2(t, \eta)}{\partial \xi_1}& ... & \frac{\partial x_d(t, \eta)}{\partial \xi_1}
\\
\frac{\partial x_1(t, \eta)}{\partial \xi_2}&\frac{\partial x_2(t, \eta)}{\partial \xi_2}& ... &\frac{\partial x_d(t, \eta)}{\partial \xi_2}
\\
...\\
\frac{\partial x_1(t, \eta)}{\partial \xi_d}&\frac{\partial x_2(t, \eta)}{\partial \xi_d}& ... &\frac{\partial x_d(t, \eta)}{\partial \xi_d}
\end{bmatrix}
\begin{bmatrix}
\frac{\partial x_1(t, \eta)}{\partial \psi_1}&\frac{\partial x_2(t, \eta)}{\partial \psi_1}& ... & \frac{\partial x_d(t, \eta)}{\partial \psi_1}
\\
\frac{\partial x_1(t, \eta)}{\partial \psi_2}&\frac{\partial x_2(t, \eta)}{\partial \psi_2}& ... &\frac{\partial x_d(t, \eta)}{\partial \psi_2}
\\
...\\
\frac{\partial x_1(t, \eta)}{\partial \psi_p}&\frac{\partial x_2(t, \eta)}{\partial \psi_p}& ... &\frac{\partial x_d(t, \eta)}{\partial \psi_p}
\end{bmatrix}
\begin{bmatrix}
\frac{1}{2}((\mathbf{g}^{(i)})^2*\mathbf{\frac{1}{\sigma^2}}-1)*\mathbf{\frac{1}{\sigma^2}} &
[\mathbf{D}^{(i)}_{\xi}(\mathbf{\frac{1}{\sigma^2}}*\mathbf{g}^{(i)})^{\top}]^{\top}
&
[\mathbf{D}^{(i)}_{\psi}(\mathbf{\frac{1}{\sigma^2}}*\mathbf{g}^{(i)})^{\top}]^{\top}
\end{bmatrix}
\begin{bmatrix}
(\frac{\partial ln(f(y|t, \theta))}{\partial \sigma^2})^{'}_{\theta}\\
(\frac{\partial ln(f(y|t, \theta))}{\partial \xi})^{'}_{\theta}\\
(\frac{\partial ln(f(y|t, \theta))}{\partial \psi})^{'}_{\theta}
\end{bmatrix}=
\begin{bmatrix}
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial (\sigma^2)^2} &
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \sigma^2 \partial \xi}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \sigma^2 \partial \psi}
\\
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \xi \partial \sigma^2}&
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial (\xi)^2}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \xi \partial \psi}
\\
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \psi \partial \sigma^2}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial \psi \partial \xi}& 
\frac{\partial^2 ln(f(y|t_i, \theta))}{\partial (\psi)^2}
\end{bmatrix}
\]
\begin{equation}
\label{der_H}
\begin{bmatrix}
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial (\sigma^2_1)^2} &
... &
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_1 \partial \sigma^2_d} & 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_1 \partial \xi_1}& 
...& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_1 \partial \xi_d}& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_1 \partial \psi_1}&
...&
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_1 \partial \psi_p}\\
... &
... &
... &
... &
... & 
... &
... &
... &
...\\
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_d \partial \sigma^2_1} &
... &
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial (\sigma^2_d)^2} & 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_d \partial \xi_1}& 
...& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_d \partial \xi_d}& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_d \partial \psi_1}&
...&
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \sigma^2_d \partial \psi_p}\\

\\
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_1 \partial \sigma^2_1} &
... &
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_1 \partial \sigma^2_d} & 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_1^2}& 
...& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_1 \partial \xi_d}& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_1 \partial \psi_1}&
...&
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_1 \partial \psi_p}\\
... &
... &
... &
... &
... & 
... &
... &
... &
...\\
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_d \partial \sigma^2_1} &
... &
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_d \partial \sigma^2_d} & 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_d^2}& 
...& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial (\xi_d)^2}& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_d \partial \psi_1}&
...&
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \xi_d \partial \psi_p}\\

\\
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_1 \partial \sigma^2_1} &
... &
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_1 \partial \sigma^2_d} & 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_1 \partial \xi_1}& 
...& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_1 \partial \xi_d}& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial (\psi_1)^2}&
...&
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_1 \partial \psi_p}\\
... &
... &
... &
... &
... & 
... &
... &
... &
...\\
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_p \partial \sigma^2_1} &
... &
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_p \partial \sigma^2_d} & 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_p \partial \xi_1}& 
...& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_p \partial \xi_d}& 
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial \psi_p \partial \psi_1}&
...&
\frac{\partial^2 ln(f(\cdot|\cdot))}{\partial (\psi_p)^2}
\end{bmatrix}
\begin{bmatrix}
\frac{1}{2(\sigma_1^2)^2}-\frac{g_1^{(i)^2}}{(\sigma^2_1)^3} &
... &
0 &
-\frac{\partial x_1(t, \eta)}{\partial \xi_1}\frac{g_1^{(i)}}{(\sigma^2_1)^2} &
... &
-\frac{\partial x_1(t, \eta)}{\partial \xi_d}\frac{g_1^{(i)}}{(\sigma^2_1)^2} &
-\frac{\partial x_1(t, \eta)}{\partial \psi_1}\frac{g_1^{(i)}}{(\sigma^2_1)^2} &
... &
-\frac{\partial x_1(t, \eta)}{\partial \psi_p}\frac{g_1^{(i)}}{(\sigma^2_1)^2} &
\\
... &
... &
... &
... &
... &
... &
... &
... &
... &
\\
0 &
... &
\frac{1}{2(\sigma_d^2)^2}-\frac{g_d^{(i)^2}}{(\sigma^2_d)^3} &
-\frac{\partial x_d(t, \eta)}{\partial \xi_1}\frac{g_d^{(i)}}{(\sigma^2_d)^2} &
... &
-\frac{\partial x_d(t, \eta)}{\partial \xi_d}\frac{g_d^{(i)}}{(\sigma^2_d)^2} &
-\frac{\partial x_d(t, \eta)}{\partial \psi_1}\frac{g_d^{(i)}}{(\sigma^2_d)^2} &
... &
-\frac{\partial x_d(t, \eta)}{\partial \psi_p}\frac{g_d^{(i)}}{(\sigma^2_d)^2} &
\\
\end{bmatrix}=
\]
\begin{equation}
\label{der_H_sigma}
\begin{bmatrix}
\Delta(\frac{1}{2}(\mathbf{\frac{1}{\sigma^2}})^2 - (\mathbf{g}^{(i)})^2*(\mathbf{\frac{1}{\sigma^2}})^3) & -[\mathbf{D}^{(i)}_{\xi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)]^{\top}& -[\mathbf{D}^{(i)}_{\psi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)]^{\top}
\end{bmatrix}
\begin{bmatrix}
\frac{(y_{i,1}-x_1(t, \eta))}{(\sigma^2_1)^2}&0& ... & 0
\\
0&\frac{(y_{i,2}-x_2(t, \eta))}{(\sigma^2_2)^2}& ... &0
\\
...\\
0&0& ... &\frac{(y_{i,2}-x_2(t, \eta))}{(\sigma^2_2)^2}
\end{bmatrix}
\begin{matrix}    
(\frac{\partial ln(f(y|t, \theta))}{\partial \xi})^{'}_{\theta}= 
\begin{bmatrix}
(\frac{\partial ln(f(y|t, \theta))}{\partial \xi_1})^{'}_{\theta}\\
...\\
(\frac{\partial ln(f(y|t, \theta))}{\partial \xi_d})^{'}_{\theta}
\end{bmatrix}
 = 
\begin{bmatrix}
\frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi_1\partial \sigma^2} & \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi_1 \partial \xi}& \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi_1 \partial \psi}\\ ... & ... & ...\\
\frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi_d\partial \sigma^2} & \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi_d \partial \xi } & \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi_d \partial \psi}
\end{bmatrix} = 
\\
 
\\
\begin{bmatrix}
\frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi \partial \sigma^2} & \frac{\partial^2 ln(f(y|t, \theta))}{\partial (\xi)^2}& \frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi \partial \psi}
\end{bmatrix}
\end{matrix}
\end{equation}

where:\\
\small
a)
\begin{equation}
\label{der_H_xi_sigma}
\frac{\partial^2 ln(f(y|t, \theta))}{\partial \xi \partial \sigma^2}  = 
\begin{bmatrix}
-\frac{\partial x_1(t, \eta)}{\partial \xi_1}\frac{(y_{i,1}-x_1(t, \eta))}{(\sigma^2_1)^2}&
...&
-\frac{\partial x_d(t, \eta)}{\partial \xi_1}\frac{(y_{i,d}-x_d(t, \eta))}{(\sigma^2_d)^2}\\
...&
...&
...\\
-\frac{\partial x_1(t, \eta)}{\partial \xi_d}\frac{(y_{i,1}-x_1(t, \eta))}{(\sigma^2_1)^2}&
...&
-\frac{\partial x_d(t, \eta)}{\partial \xi_d}\frac{(y_{i,d}-x_d(t, \eta))}{(\sigma^2_d)^2}\\
\end{bmatrix} = 
-\mathbf{D}^{(i)}_{\xi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)
\end{equation}
\normalsize

b)
\[
\frac{\partial^2 ln(f(y|t, \theta))}{\partial (\xi)^2} =
\]
\[
\begin{bmatrix}
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial (\xi_1)^2}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_1})^2\frac{1}{\sigma^2_j}&
...&
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_1\partial \xi_d}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_1}\frac{\partial x_j(t, \eta)}{\partial \xi_d})\frac{1}{\sigma^2_j}\\
...&
...&
...\\
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_d\partial \xi_1}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_d}\frac{\partial x_j(t, \eta)}{\partial \xi_1})\frac{1}{\sigma^2_j}&
...&
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial (\xi_d)^2}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_d})^2\frac{1}{\sigma^2_j}\\
\end{bmatrix} =
\]
\[
\begin{bmatrix}
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial (\xi_1)^2}\frac{g_j^{(i)}}{\sigma^2_j})&
...&
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_1\partial \xi_d}\frac{g_j^{(i)}}{\sigma^2_j})\\
...&
...&
...\\
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_d\partial \xi_1}\frac{g_j^{(i)}}{\sigma^2_j})&
...&
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial (\xi_d)^2}\frac{g_j^{(i)}}{\sigma^2_j})\\
\end{bmatrix} -
\begin{bmatrix}
\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_1})^2\frac{1}{\sigma^2_j}&
...&
\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_1}\frac{\partial x_j(t, \eta)}{\partial \xi_d})\frac{1}{\sigma^2_j}\\
...&
...&
...\\
\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_d}\frac{\partial x_j(t, \eta)}{\partial \xi_1})\frac{1}{\sigma^2_j}&
...&
\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_d})^2\frac{1}{\sigma^2_j}\\
\end{bmatrix}
\begin{bmatrix}
\frac{\partial^2 x_1(t, \eta)}{\partial (\xi_1)^2} & \frac{\partial^2 x_2(t, \eta)}{\partial (\xi_1)^2} &
... &
\frac{\partial^2 x_d(t, \eta)}{\partial (\xi_1)^2}
\end{bmatrix}^{\top}
\end{equation}
\begin{equation}
\label{der_H_v_xi_xi}
\mathbf{v}_{\xi_d \xi_1}=
\begin{bmatrix}
\frac{\partial^2 x_1(t, \eta)}{\partial \xi_d \partial \xi_1} & \frac{\partial^2 x_2(t, \eta)}{\partial \xi_d \partial \xi_1} &
... &
\frac{\partial^2 x_d(t, \eta)}{\partial \xi_d \partial \xi_1}
\end{bmatrix}
\begin{bmatrix}
\frac{\partial x_1(t, \eta)}{\partial \xi_1} & \frac{\partial x_2(t, \eta)}{\partial \xi_1} & ... &\frac{\partial x_d(t, \eta)}{\partial \xi_1}
\end{bmatrix}
\begin{bmatrix}
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{(\xi_1)^2}&
...&
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_1\xi_d}\\
...&
...&
...\\
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_d \xi_1}&
...&
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{(\xi_d)^2}\\
\end{bmatrix}
\end{equation}
\begin{equation}
\label{der_V_xi_1}
\mathbf{V}_{1}^{(\xi)} = \begin{bmatrix}
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\xi_1})&
...&
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\xi_d})\\
...&
...&
...\\
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_d}*\mathbf{v}_{\xi_1})&
...&
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_d}*\mathbf{v}_{\xi_d})\\\end{bmatrix}
\begin{bmatrix}
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_1\partial \psi_1}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_1}\frac{\partial x_j(t, \eta)}{\partial \psi_1})\frac{1}{\sigma^2_j}&
...&
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_1\partial \psi_p}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_1}\frac{\partial x_j(t, \eta)}{\partial \psi_p})\frac{1}{\sigma^2_j}\\
...&
...&
...\\
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_d\partial \psi_1}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_d}\frac{\partial x_j(t, \eta)}{\partial \psi_1})\frac{1}{\sigma^2_j}&
...&
\sum_{j=1}^d(\frac{\partial^2 x_j(t, \eta)}{\partial \xi_d\partial \psi_p}\frac{g_j^{(i)}}{\sigma^2_j})-\sum_{j=1}^d(\frac{\partial x_j(t, \eta)}{\partial \xi_d}\frac{\partial x_j(t, \eta)}{\partial \psi_p})\frac{1}{\sigma^2_j}\\
\end{bmatrix} = 
\]
\begin{equation}
\label{der_log_H_xi_psi}    
\mathbf{V}_{2}^{(\xi,\psi)}-\mathbf{V}_{1}^{(\xi,\psi)}
\end{equation}

where:
\begin{equation}
\label{der_V_xi_psi_2}
\mathbf{V}_{2}^{(\xi,\psi)} = \begin{bmatrix}
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_1\psi_1}&
...&
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_1 \psi_p}\\
...&
...&
...\\
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_d\psi_1}&
...&
\mathbf{v_{\frac{g^{(i)}}{\sigma^2}}}\mathbf{v}_{\xi_d\psi_p}\\
\end{bmatrix}
\end{equation}
\begin{equation}
\label{der_V_xi_psi_1}
\mathbf{V}_{1}^{(\xi,\psi)} = \begin{bmatrix}
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\psi_1})&
...&
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_1}*\mathbf{v}_{\psi_p})\\
...&
...&
...\\
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_d}*\mathbf{v}_{\psi_1})&
...&
\mathbf{v_{\frac{1}{\sigma^2}}}(\mathbf{v}_{\xi_d}*\mathbf{v}_{\psi_p})\\\end{bmatrix}
\begin{bmatrix}
\frac{\partial^2 x_1(t, \eta)}{\partial \xi_s \psi_q} & \frac{\partial^2 x_2(t, \eta)}{\partial \xi_s \psi_q} &
... &
\frac{\partial^2 x_d(t, \eta)}{\partial \xi_s \psi_q}
\end{bmatrix}
\begin{bmatrix}
\frac{\partial x_1(t, \eta)}{\partial \psi_q} & \frac{\partial x_2(t, \eta)}{\partial \psi_q} & ... &\frac{\partial x_d(t, \eta)}{\partial \psi_q}
\end{bmatrix}^{\top}
\end{equation}

As a result,
\[
(\frac{\partial ln(f(y|t, \theta))}{\partial \xi})^{'}_{\theta} = 
\begin{bmatrix}
-\mathbf{D}^{(i)}_{\xi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)&
\mathbf{V}_{2}^{(\xi)}-
\mathbf{V}_{1}^{(\xi)} &
\mathbf{V}_{2}^{(\xi,\psi)}-
\mathbf{V}_{1}^{(\xi,\psi)}
\end{bmatrix}
\begin{bmatrix}
-\mathbf{D}^{(i)}_{\psi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)&
\mathbf{V}_{2}^{(\psi)}-
\mathbf{V}_{1}^{(\psi)} &
\mathbf{V}_{2}^{(\psi, \xi)}-
\mathbf{V}_{1}^{(\psi, \xi)}
\end{bmatrix}
\begin{bmatrix}
\frac{\partial^2 x_1(t, \eta)}{\partial \psi_q \xi_s} & \frac{\partial^2 x_2(t, \eta)}{\partial \psi_q \xi_s} &
... &
\frac{\partial^2 x_d(t, \eta)}{\partial \psi_q \xi_s}
\end{bmatrix}^{\top}
\end{equation}
\begin{equation}
\label{der_H_v_psi_psi}
\mathbf{v}_{\psi_q \psi_m}=
\begin{bmatrix}
\frac{\partial^2 x_1(t, \eta)}{\partial \psi_q \psi_m} & \frac{\partial^2 x_2(t, \eta)}{\partial \psi_q \psi_m} &
... &
\frac{\partial^2 x_d(t, \eta)}{\partial \psi_q \psi_m}
\end{bmatrix}
\begin{matrix}    
\nabla_\theta^2 ln(f(y|t, \theta)) = 
\begin{bmatrix}
(\frac{\partial ln(f(y|t, \theta))}{\partial \sigma^2})^{'}_{\theta}\\
(\frac{\partial ln(f(y|t, \theta))}{\partial \xi})^{'}_{\theta}\\
(\frac{\partial ln(f(y|t, \theta))}{\partial \psi})^{'}_{\theta}\\
\end{bmatrix}=
\\
\begin{bmatrix}
\Delta(\frac{1}{2}(\mathbf{\frac{1}{\sigma^2}})^2 - (\mathbf{g}^{(i)})^2*(\mathbf{\frac{1}{\sigma^2}})^3) & -[\mathbf{D}^{(i)}_{\xi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)]^{\top}& -[\mathbf{D}^{(i)}_{\psi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)]^{\top}\\
-\mathbf{D}^{(i)}_{\xi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)&
\mathbf{V}_{2}^{(\xi)}-
\mathbf{V}_{1}^{(\xi)} &
\mathbf{V}_{2}^{(\xi,\psi)}-
\mathbf{V}_{1}^{(\xi,\psi)}
\\
-\mathbf{D}^{(i)}_{\psi}\Delta(\mathbf{g}^{(i)}*(\mathbf{\frac{1}{\sigma^2}})^2)&
\mathbf{V}_{2}^{(\psi)}-
\mathbf{V}_{1}^{(\psi)} &
\mathbf{V}_{2}^{(\psi, \xi)}-
\mathbf{V}_{1}^{(\psi, \xi)}
\end{bmatrix}
\end{matrix}
\begin{matrix}
\begin{bmatrix}
\frac{\partial x_1(t, \eta)}{\partial \psi_1}&\frac{\partial x_2(t, \eta)}{\partial \psi_1}& ... & \frac{\partial x_d(t, \eta)}{\partial \psi_1}
\\
\frac{\partial x_1(t, \eta)}{\partial \psi_2}&\frac{\partial x_2(t, \eta)}{\partial \psi_2}& ... &\frac{\partial x_d(t, \eta)}{\partial \psi_2}
\\
...\\
\frac{\partial x_1(t, \eta)}{\partial \psi_p}&\frac{\partial x_2(t, \eta)}{\partial \psi_p}& ... &\frac{\partial x_d(t, \eta)}{\partial \psi_p}
\end{bmatrix}
&
\begin{bmatrix}
\frac{\partial x_1(t, \eta)}{\partial \psi_1}&\frac{\partial x_1(t, \eta)}{\partial \psi_2}& ... & \frac{\partial x_1(t, \eta)}{\partial \psi_p}
\\
\frac{\partial x_2(t, \eta)}{\partial \psi_1}&\frac{\partial x_2(t, \eta)}{\partial \psi_2}& ... &\frac{\partial x_2(t, \eta)}{\partial \psi_p}
\\
...\\
\frac{\partial x_d(t, \eta)}{\partial \psi_1}&\frac{\partial x_d(t, \eta)}{\partial \psi_2}& ... &\frac{\partial x_d(t, \eta)}{\partial \psi_p}
\end{bmatrix}
\end{matrix}
